Supermartingale shadow couplings: the decreasing case

For two measures $\mu$ and $\nu$ that are in convex-decreasing order, Nutz and Stebegg (Canonical supermartingale couplings, Ann. Probab., 46(6):3351--3398, 2018) studied the optimal transport problem with supermartingale constraints and introduced two canonical couplings, namely the increasing and decreasing transport plans, that are optimal for a large class of cost functions. In the present paper we provide an explicit construction of the decreasing coupling $\pi^D$ by establishing a Brenier-type result: (a generalised version of) $\pi^D$ concentrates on the graphs of two functions. Our construction is based on the concept of the supermartingale \textit{shadow} measure and requires a suitable extension of the results by Juillet (Stability of the shadow projection and the left-curtain coupling, Ann. Inst. H. Poincar\'e Probab. Statist., 52(4):1823--1843, November 2016) and Beiglb\"ock and Juillet (Shadow couplings, Trans. Amer. Math. Soc., 374:4973--5002, 2021) established in the martingale setting. In particular, we prove the stability of the supermartingale shadow measure with respect to initial and target measures $\mu,\nu$, introduce an infinite family of lifted supermartingale couplings that arise via shadow measure, and show how to explicitly determine the `martingale points' of each such coupling.

==> (inline-0) <==
\begin{tikzpicture}[scale=1]

	\begin{axis}[%
	width=6.028in,
	height=2.754in,
	at={(1.011in,0.642in)},
	scale only axis,
	xmin=-11,
	xmax=11,
	ymin=-0.5,
	ymax=2,
	axis line style={draw=none},
	ticks=none
	]
	\draw[black, thin] (-11,0) -- (11,0);
	\addplot [color=black, line width=0.5pt, forget plot, dashed]
	table[row sep=crcr]{%
		-15	0\\
		-14.3743426864006	0\\
		-13.6363636363636	0\\
		-12.922520765984	0\\
		-12.2727272727273	0\\
		-11.6037511150776	0\\
		-10.9090909090909	0\\
		-10.1567767603786	0\\
		-9.54545454545454	0.00516529194875333\\
		-8.78555408111793	0.0368719582992022\\
		-8.18181818181818	0.0826446406924073\\
		-7.52404914247162	0.153258338675332\\
		-6.81818181818182	0.253099065950084\\
		-6.16274148089556	0.368114076983243\\
		-5.80864346772051	0.43918676050732\\
		-5.45454545454546	0.516270463100197\\
		-5.26440139601394	0.553708788226936\\
		-5.07425733748243	0.58391669559351\\
		-4.88411327895092	0.606892956316372\\
		-4.69396922041941	0.622638584241668\\
		-4.54320418804183	0.626617195164236\\
		-4.39243915566425	0.632781558477449\\
		-4.24167412328667	0.631034673976273\\
		-4.09090909090909	0.624741555295822\\
		-3.90809581142471	0.611011938733503\\
		-3.72528253194034	0.590598341633919\\
		-3.54246925245596	0.563502600307279\\
		-3.35965597297158	0.532183251804731\\
		-2.72727272727273	0.435950274547483\\
		-2.00961780284732	0.350962188489822\\
		-1.36363636363636	0.296342723908122\\
		-0.688142581770709	0.261838896997191\\
		0	0.249996711366964\\
		0.681996956288809	0.261628059973472\\
		1.36363636363636	0.296487735376559\\
		2.07255602717534	0.357385147678734\\
		2.72727272727273	0.435946494150791\\
		3.46373839324673	0.549937949132153\\
		4.09090909090909	0.668390659691174\\
		4.42596813154186	0.739731904777729\\
		4.59349765185824	0.77640569089567\\
		4.76102717217463	0.808172168404559\\
		4.93440674276733	0.835116910950697\\
		5.10778631336004	0.856067040332174\\
		5.28116588395275	0.870983824820982\\
		5.45454545454546	0.879917902754499\\
		5.62611912285355	0.882804627074673\\
		5.7119059570076	0.882059800272245\\
		5.79769279116164	0.87982964310167\\
		5.84058620823867	0.878165611818527\\
		5.86203291677718	0.877197349667803\\
		5.88347962531569	0.876043162182449\\
		5.99071316800825	0.876865486061201\\
		6.08588293714789	0.861575032094343\\
		6.08722335643155	0.861451394943078\\
		6.08856377571521	0.861321730983388\\
		6.08990419499886	0.861198123621052\\
		6.09258503356618	0.860943783954904\\
		6.09794671070081	0.860441977612287\\
		6.10867006497006	0.859421013759237\\
		6.11939341923932	0.858370328471128\\
		6.14084012777783	0.856203921020564\\
		6.18317398342808	0.851650991927937\\
		6.22550783907833	0.846748335753992\\
		6.31017555037883	0.835869571938392\\
		6.47951097297982	0.809796799995829\\
		6.81818181818182	0.753098310980866\\
		7.50052689249177	0.656052242542011\\
		8.18181818181818	0.582647148867838\\
		8.913369432737	0.52951973049019\\
		9.54545454545454	0.505162332510317\\
		10.1951138678739	0.499996235823314\\
		10.9090909090909	0.500005084286892\\
		11.6245592768795	0.500004845113198\\
		12.2727272727273	0.500005388246512\\
		12.7873709632194	0.499894645052757\\
		13.6363636363636	0.500002511852989\\
		14.3055157129462	0.499993553363742\\
		15	0.499999810981626\\
	};
	\addplot [color=red, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		-15	10.2499971034909\\
		-14.8435856716002	10.1326965086861\\
		-14.6871713432003	10.0153772734788\\
		-14.6089641790004	9.95671597711924\\
		-14.5698605969004	9.92859609640042\\
		-14.5307570148005	9.89807200417428\\
		-14.5209811192755	9.8907344369364\\
		-14.516093171513	9.88706478432683\\
		-14.5112052237505	9.88340503796695\\
		-14.5087612498692	9.8815204670522\\
		-14.5075392629286	9.8806499936621\\
		-14.506317275988	9.87974027083379\\
		-14.5050952890474	9.89028550075398\\
		-14.5038733021068	9.88662325996671\\
		-14.5026513151661	9.88309798241377\\
		-14.5014293282255	9.87928485222507\\
		-14.4989853543443	9.87195958031889\\
		-14.496541380463	9.86462667413764\\
		-14.4916534327005	9.84997035108518\\
		-14.486765484938	9.83532411673166\\
		-14.4843215110568	9.8279993777625\\
		-14.4830995241161	9.81718637057312\\
		-14.4818775371755	9.81960602451294\\
		-14.4806555502349	9.82205840715409\\
		-14.4794335632943	9.85957296639836\\
		-14.4782115763537	9.8586654456085\\
		-14.476989589413	9.8577482394603\\
		-14.4757676024724	9.8568188588362\\
		-14.4745456155318	9.85591123167796\\
		-14.4733236285912	9.85498603453568\\
		-14.4721016416505	9.85609783209591\\
		-14.4708796547099	9.84939438766695\\
		-14.4696576677693	9.85225170351747\\
		-14.4684356808287	9.85132416800316\\
		-14.467213693888	9.8504199828487\\
		-14.4647697200068	9.8485864223368\\
		-14.4623257461255	9.84674148912846\\
		-14.457437798363	9.84308344568831\\
		-14.4549938244818	9.84123893418795\\
		-14.4525498506006	9.83941497396327\\
		-14.4513278636599	9.83849752798081\\
		-14.4501058767193	9.83757925445714\\
		-14.4488838897787	4.97444115336944\\
		-14.4476619028381	4.97382940251505\\
		-14.4464399158974	4.97321926478856\\
		-14.4452179289568	4.97260622325927\\
		-14.4427739550756	4.97138663032905\\
		-14.4378860073131	4.96894286087458\\
		-14.4329980595506	4.96649859913194\\
		-14.4232221640256	4.96161162045716\\
		-14.4134462685006	4.95672265093204\\
		-14.4036703729756	4.95180928381718\\
		-14.3938944774506	4.94694526632331\\
		-14.3890065296881	4.94450238399951\\
		-14.3865625558069	4.94328329663672\\
		-14.3853405688662	4.94266974419369\\
		-14.3841185819256	4.94206116002671\\
		-14.382896594985	4.9411776351476\\
		-14.3816746080444	14.8816715347386\\
		-14.3804526211038	14.880422298337\\
		-14.3792306341631	14.8792149937672\\
		-14.3767866602819	14.8767945851336\\
		-14.3743426864006	14.8740693009357\\
		-14.3685772250722	14.8685768008306\\
		-14.3628117637438	14.8628097356177\\
		-14.351280841087	14.8506956677087\\
		-14.3282189957733	14.8282195257002\\
		-14.3166880731165	14.816685153007\\
		-14.3051571504597	14.8051564228864\\
		-14.2993916891313	14.7993971181366\\
		-14.2936262278028	14.7936253490564\\
		-14.2907434971386	14.7907385001416\\
		-14.2878607664744	14.7878620444456\\
		-14.2864194011423	14.7864232103345\\
		-14.2849780358102	14.7849792813618\\
		-14.2835366704781	14.8105786380405\\
		-14.282095305146	14.8023718765349\\
		-14.2806539398139	14.7941470578276\\
		-14.2792125744818	14.7858621586436\\
		-14.2763298438176	14.7694380557662\\
		-14.2705643824892	14.7367068573787\\
		-14.267681651825	14.7202969242192\\
		-14.2662402864929	14.7120906430883\\
		-14.2647989211608	14.7032103024514\\
		-14.2633575558287	14.7633580960939\\
		-14.2619161904966	14.761913240666\\
		-14.2604748251645	14.7604779682109\\
		-14.2590334598324	14.7590343338847\\
		-14.2561507291681	14.7561520068138\\
		-14.2532679985039	14.7532670064891\\
		-14.2475025371755	14.7475065781036\\
		-14.2359716145187	14.7359700906546\\
		-14.212909769205	14.7129093332326\\
		-14.1898479238914	14.6898404434202\\
		-14.0053531613821	14.5053540572319\\
		-13.8208583988729	14.3208557124986\\
		-13.6363636363636	14.1363631577236\\
		-13.5917484569649	14.0917503895101\\
		-13.5471332775662	14.0470384811273\\
		-13.5415563801413	14.041559258453\\
		-13.5359794827165	14.0359779182815\\
		-13.5304025852917	14.042664704924\\
		-13.5248256878668	14.0119649919882\\
		-13.519248790442	14.0192502952096\\
		-13.5136718930171	14.0136740916461\\
		-13.5080949955923	14.0080990555523\\
		-13.5025180981674	14.0025230721574\\
		-13.4969412007426	13.9969441317541\\
		-13.4913643033178	13.9913323786374\\
		-13.4885758546053	13.9885733281647\\
		-13.4857874058929	13.985781736261\\
		-13.4829989571805	13.9763324014255\\
		-13.4802105084681	13.987469211562\\
		-13.4774220597557	13.9774166938103\\
		-13.4746336110432	13.9746337076572\\
		-13.4718451623308	13.9718443180206\\
		-13.4690567136184	13.9690625491258\\
		-13.466268264906	13.9662621157827\\
		-13.4634798161936	13.9634603280294\\
		-13.4606913674811	13.9573576473854\\
		-13.4579029187687	13.9615145897686\\
		-13.4565086944125	13.9565173308394\\
		-13.4551144700563	13.9551056492272\\
		-13.4537202457001	13.9537643503752\\
		-13.4523260213439	13.9523251269521\\
		-13.4495375726315	13.949531009885\\
		-13.446749123919	13.946754841513\\
		-13.4411722264942	13.9411706042545\\
		-13.4355953290694	13.9355930452559\\
		-13.41328773937	13.9132889715059\\
		-13.4077108419451	13.9077114208029\\
		-13.4049223932327	13.9049267526515\\
		-13.4021339445203	13.9021323389391\\
		-13.4007397201641	13.9007386965502\\
		-13.3993454958079	13.8993426967199\\
		-13.3979512714517	13.8979519952852\\
		-13.3965570470955	13.9027397696668\\
		-13.3951628227393	13.8986003552093\\
		-13.393768598383	13.8944516013056\\
		-13.3923743740268	13.8903019062896\\
		-13.3909801496706	13.8861560060291\\
		-13.3895859253144	13.8820226437966\\
		-13.3881917009582	13.8881967730862\\
		-13.386797476602	13.8867991664182\\
		-13.3854032522458	13.8854084265442\\
		-13.3840090278896	13.8840480440322\\
		-13.3826148035334	13.8826183886823\\
		-13.3812205791772	9.03592220566649\\
		-13.3798263548209	9.03486183100755\\
		-13.3784321304647	9.03381963726425\\
		-13.3770379061085	9.03278741242285\\
		-13.3756436817523	9.03173673639129\\
		-13.3742494573961	9.03138773383144\\
		-13.3728552330399	9.0296422854117\\
		-13.3714610086837	9.02859327589088\\
		-13.3700667843275	9.02755472184036\\
		-13.3686725599713	9.02650176516206\\
		-13.3575187651216	9.01814195655419\\
		-13.3463649702719	9.01000229490559\\
		-13.3240573805725	8.99304851846792\\
		-13.3129035857229	8.98467495425871\\
		-13.3017497908732	8.97630722864868\\
		-13.2961728934483	8.97213417726427\\
		-13.2947786690921	8.97108540434774\\
		-13.2933844447359	8.97003232620644\\
		-13.2919902203797	8.96899859131327\\
		-13.2905959960235	8.96854851101303\\
		-13.2892017716673	8.96690537156695\\
		-13.2878075473111	8.9658544865564\\
		-13.2864133229549	8.96480787863022\\
		-13.2850190985986	8.96376319428324\\
		-13.2836248742424	8.96272090100399\\
		-13.2822306498862	8.96168252233893\\
		-13.28083642553	8.94627439751555\\
		-13.2794422011738	8.95176811436841\\
		-13.2780479768176	8.95727280175064\\
		-13.2766537524614	8.96277121517127\\
		-13.273865303749	8.97376510920274\\
		-13.2710768550365	8.98476190784214\\
		-13.2682884063241	8.99574674178897\\
		-13.2668941819679	9.0005242828873\\
		-13.2654999576117	9.00673925572261\\
		-13.2641057332555	8.94807737883158\\
		-13.2627115088993	8.94703634311562\\
		-13.2613172845431	8.9459918974383\\
		-13.2599230601869	8.9449482885693\\
		-13.2571346114744	8.94285315879589\\
		-13.2515577140496	8.93867195132028\\
		-13.2459808166248	8.93449052554609\\
		-13.2348270217751	8.92612480563933\\
		-13.2125194320757	8.90939070300202\\
		-13.1902118423763	8.89265934765625\\
		-13.1009814835789	8.82573294512042\\
		-13.0117511247814	8.75881432158323\\
		-12.9671359453827	8.72535434767019\\
		-12.922520765984	8.69189533624096\\
		-12.9174442543179	8.68807641360951\\
		-12.9123677426518	8.68430943949305\\
		-12.9098294868188	8.68237661318347\\
		-12.9085603589023	8.68142731269485\\
		-12.9072912309858	8.68046549281594\\
		-12.9060221030692	8.67951739131908\\
		-12.9047529751527	8.68099572725889\\
		-12.9034838472362	8.67878073130996\\
		-12.9022147193197	8.67435975436793\\
		-12.9009455914032	8.67571562808007\\
		-12.8996764634867	8.67476159126238\\
		-12.8984073355702	8.67063472811394\\
		-12.8971382076536	8.67551182175089\\
		-12.8958690797371	8.67190109289285\\
		-12.8945999518206	8.6709436651391\\
		-12.8933308239041	8.66997090193523\\
		-12.8920616959876	8.66905309650934\\
		-12.8895234401545	8.66714281546641\\
		-12.8869851843215	8.665232752552\\
		-12.8819086726554	8.66142654683043\\
		-12.8768321609894	8.65762436286987\\
		-12.8742939051563	8.65575704284112\\
		-12.8730247772398	8.65476911335545\\
		-12.8717556493233	8.65381045780536\\
		-12.8704865214068	8.65286421412675\\
		-12.8692173934903	13.3692182667151\\
		-12.8679482655737	13.3654326621783\\
		-12.8666791376572	13.3702963729689\\
		-12.8654100097407	13.3654160373705\\
		-12.8641408818242	13.3641412024587\\
		-12.8628717539077	13.3628685001429\\
		-12.8616026259912	13.3616030218378\\
		-12.8590643701581	13.3590649814584\\
		-12.8565261143251	13.3565295038764\\
		-12.851449602659	13.3514538846503\\
		-12.8412965793269	13.3413002214559\\
		-12.8362200676608	13.3362244833783\\
		-12.8311435559947	13.3311410153474\\
		-12.8286053001617	13.328605306588\\
		-12.8260670443287	13.3260617445084\\
		-12.8247979164122	13.3247895773888\\
		-12.8235287884956	13.3235322280463\\
		-12.8222596605791	13.3222728181521\\
		-12.8209905326626	13.3411391513791\\
		-12.8197214047461	13.334381750683\\
		-12.8184522768296	13.3276115218801\\
		-12.8159140209965	13.314261345121\\
		-12.8133757651635	13.3005513937134\\
		-12.812106637247	13.2937908700894\\
		-12.8108375093305	13.2870338545387\\
		-12.809568381414	13.3095216804499\\
		-12.8082992534974	13.3082987218828\\
		-12.8070301255809	13.3054719633824\\
		-12.8057609976644	13.3071636056508\\
		-12.8044918697479	13.3044877481495\\
		-12.8032227418314	13.3032193416144\\
		-12.8019536139149	13.3019521938793\\
		-12.8006844859983	13.3006859749203\\
		-12.7981462301653	13.2981479792863\\
		-12.7956079743323	13.2956036984216\\
		-12.7905314626662	13.2905256052063\\
		-12.7803784393341	13.2803742482482\\
		-12.7702254160019	13.2702290421546\\
		-12.7651489043359	13.2651455198338\\
		-12.7626106485028	13.2626132430479\\
		-12.7600723926698	13.2600641949241\\
		-12.7588032647533	13.25880735297\\
		-12.7575341368368	13.2575349200241\\
		-12.7562650089202	8.56719574415957\\
		-12.7549958810037	8.5662509775484\\
		-12.7537267530872	8.56529956992129\\
		-12.7524576251707	8.56434565544306\\
		-12.7499193693377	8.56243206503853\\
		-12.7448428576716	8.55863349481443\\
		-12.7397663460055	8.55482723146029\\
		-12.7296133226734	8.54753346120917\\
		-12.7194602993413	8.53959795761373\\
		-12.699154252677	8.524364720693\\
		-12.6788482060127	8.509144102943\\
		-12.6382361126842	8.47868206415804\\
		-12.5976240193556	8.44822233631068\\
		-12.5773179726914	8.43298736011953\\
		-12.5570119260271	8.4177679546579\\
		-12.5468589026949	8.41014725540506\\
		-12.5417823910289	8.40633309093925\\
		-12.5367058793628	8.40253003631416\\
		-12.5341676235298	8.4006283624101\\
		-12.5328984956133	8.3996546734913\\
		-12.5316293676967	8.39872064546018\\
		-12.5303602397802	8.38569539517587\\
		-12.5290911118637	8.39045815096518\\
		-12.5278219839472	8.39522270098759\\
		-12.5265528560307	8.39999419550404\\
		-12.5252837281142	8.40476317271563\\
		-12.5240146001976	8.39301303709584\\
		-12.5227454722811	8.3920557929749\\
		-12.5214763443646	8.39110045488101\\
		-12.5202072164481	8.3446435603834\\
		-12.5189380885316	8.34659708194317\\
		-12.5176689606151	8.34846026175739\\
		-12.5163998326985	8.35036825322287\\
		-12.5138615768655	8.35417909850905\\
		-12.5113233210325	8.3580021807729\\
		-12.5062468093664	8.36561968101783\\
		-12.5011702977003	8.37324840747371\\
		-12.4986320418673	8.37704804485431\\
		-12.4973629139508	8.3789538106996\\
		-12.4960937860343	8.380859627514\\
		-12.4948246581177	8.37111949202837\\
		-12.4935555302012	8.37016641204317\\
		-12.4922864022847	8.36921074566796\\
		-12.4910172743682	8.36825755275985\\
		-12.4884790185352	8.36635726056153\\
		-12.4859407627021	8.36446830728493\\
		-12.4834025068691	8.36255018482012\\
		-12.4808642510361	8.36064452038829\\
		-12.4795951231195	8.35969846158874\\
		-12.478325995203	8.35874487935299\\
		-12.4770568672865	8.35779374644701\\
		-12.47578773937	8.36272242684863\\
		-12.4745186114535	8.35638872488238\\
		-12.473249483537	8.35005264474912\\
		-12.4719803556204	8.35398499980009\\
		-12.4707112277039	8.35318382746977\\
		-12.4694420997874	8.35208815810077\\
		-12.4681729718709	8.35112945126637\\
		-12.4656347160379	8.34922075172748\\
		-12.4605582043718	8.34541643564245\\
		-12.4580199485388	8.3435178278796\\
		-12.4554816927057	8.34161347200971\\
		-12.4542125647892	8.34065913443299\\
		-12.4529434368727	8.34410529484813\\
		-12.4516743089562	8.34094770552719\\
		-12.4504051810397	8.33779016260814\\
		-12.4478669252066	8.33147961251651\\
		-12.4465977972901	8.32832101104908\\
		-12.4453286693736	8.32516174254913\\
		-12.4440595414571	8.32200483838812\\
		-12.4427904135405	8.33206516440742\\
		-12.441521285624	8.33114012161725\\
		-12.4402521577075	8.33018785088734\\
		-12.4377139018745	8.32828077563022\\
		-12.4351756460414	8.32637654790921\\
		-12.4250226227093	8.31877170965397\\
		-12.4148695993772	8.31114765517788\\
		-12.404716576045	8.30354739410012\\
		-12.3945635527129	8.29592089874969\\
		-12.3894870410468	8.29215037415063\\
		-12.3869487852138	8.29020556364493\\
		-12.3856796572973	8.2892637151064\\
		-12.3844105293808	8.28829825197078\\
		-12.3831414014643	8.28735747800516\\
		-12.3818722735477	12.8818701925513\\
		-12.3806031456312	12.8806016309625\\
		-12.3793340177147	12.8793298297263\\
		-12.3780648897982	12.8780613081359\\
		-12.3767957618817	12.8767952633983\\
		-12.3755266339651	12.8755301896792\\
		-12.3742575060486	12.8749242491201\\
		-12.3729883781321	12.8729838286764\\
		-12.3717192502156	12.8717157926563\\
		-12.3691809943826	12.8689825658778\\
		-12.3641044827165	12.8640225796412\\
		-12.3539514593844	12.8539508461921\\
		-12.3336454127201	12.8336499557998\\
		-12.3133393660558	12.8133421448649\\
		-12.3031863427237	12.8031906057984\\
		-12.2981098310576	12.7981168605675\\
		-12.2955715752246	12.7955636448699\\
		-12.2943024473081	12.7942953850084\\
		-12.2930333193915	12.7930347682589\\
		-12.291764191475	12.7917672595959\\
		-12.2904950635585	12.730779847081\\
		-12.289225935642	12.7352930508973\\
		-12.2879568077255	12.7401590366888\\
		-12.2854185518924	12.7495469236348\\
		-12.2828802960594	12.7589224305312\\
		-12.2778037843933	12.777677858973\\
		-12.2752655285603	12.7870548468521\\
		-12.2739964006438	12.7917508397947\\
		-12.2727272727273	12.7964346996921\\
		-12.2714206786694	12.8012570503502\\
		-12.2701140846115	12.7701155623575\\
		-12.2688074905535	12.7688125713411\\
		-12.2675008964956	12.7675061718839\\
		-12.2648877083798	12.7648869507114\\
		-12.262274520264	12.7622699893613\\
		-12.2570481440324	12.7570493109626\\
		-12.2518217678007	12.7518212474719\\
		-12.2413690153374	12.7413678645104\\
		-12.2309162628742	12.7309262820942\\
		-12.2100107579476	12.7100070166476\\
		-12.1891052530211	12.6891057199347\\
		-12.147294243168	12.6472883416838\\
		-12.1054832333149	12.6054818018721\\
		-12.0218612136087	12.5218615581399\\
		-11.9800502037556	12.4800468458827\\
		-11.959144698829	12.459149310205\\
		-11.9486919463657	12.4486950104691\\
		-11.9434655701341	12.4434615285768\\
		-11.9382391939025	12.4382391629774\\
		-11.9356260057866	12.4356333486349\\
		-11.9330128176708	12.4330070511537\\
		-11.9317062236129	12.4317108964459\\
		-11.930399629555	12.4304007318922\\
		-11.9290930354971	7.94681851625449\\
		-11.9277864414392	7.94584348840364\\
		-11.9264798473813	7.93995851432634\\
		-11.9251732533234	7.94172835911904\\
		-11.9238666592655	7.9434970894495\\
		-11.9225600652075	7.94527477674133\\
		-11.9212534711496	7.94094097720419\\
		-11.9199468770917	7.93996343199947\\
		-11.9186402830338	7.9389841223025\\
		-11.9173336889759	7.93800121844103\\
		-11.9121073127443	7.93408417037947\\
		-11.9068809365126	7.9302202553109\\
		-11.8964281840494	7.92231563231296\\
		-11.8755226791228	7.90664098758697\\
		-11.8546171741963	7.89096017262731\\
		-11.844164421733	7.88312406102523\\
		-11.8337116692697	7.87528636958732\\
		-11.8284852930381	7.87135623139331\\
		-11.8258721049222	7.86940754004856\\
		-11.8232589168064	7.86744275012134\\
		-11.8219523227485	7.86646478473223\\
		-11.8206457286906	7.86547825225299\\
		-11.8193391346327	7.86449820037982\\
		-11.8180325405748	7.85618660048229\\
		-11.8167259465169	7.86173863938159\\
		-11.815419352459	7.86109107692553\\
		-11.8141127584011	7.87021199880459\\
		-11.8128061643432	7.87488480344742\\
		-11.8114995702852	7.8795532366088\\
		-11.8101929762273	7.85764655253869\\
		-11.8088863821694	7.85665938819673\\
		-11.8075797881115	7.8556890768003\\
		-11.8049665999957	7.85372135370922\\
		-11.8023534118799	7.85176429633307\\
		-11.7971270356482	7.84784428674701\\
		-11.7919006594166	7.84392392747695\\
		-11.7814479069533	7.83608112090354\\
		-11.7709951544901	7.82824833660617\\
		-11.7291841446369	7.79688826136126\\
		-11.6873731347838	7.76552348516023\\
		-11.6037511150776	7.70280888267236\\
		-11.430086063581	7.57256835779397\\
		-11.2564210120843	7.44231248578089\\
		-10.9090909090909	7.18171944838824\\
		-10.1567767603786	6.61758577975483\\
		-9.54545454545454	6.16425745999442\\
		-9.16550431328624	5.8915338437491\\
		-8.78555408111793	5.62565025307375\\
		-8.634620106293	5.52256984556073\\
		-8.48368613146806	5.41972316123812\\
		-8.40821914405559	5.36950918492482\\
		-8.33275215664312	5.3190589379303\\
		-8.31388540979	5.30649067305627\\
		-8.29501866293689	5.29394105042848\\
		-8.28558528951033	5.28767121623973\\
		-8.28322694615369	5.28610214330909\\
		-8.28204777447537	5.28531855892848\\
		-8.28086860279705	5.28453696454476\\
		-8.27968943111873	5.28508116070408\\
		-8.27851025944041	5.28348249960754\\
		-8.27733108776209	5.28188257075393\\
		-8.27615191608377	5.2802769711412\\
		-8.27497274440545	5.28062594878695\\
		-8.27379357272713	5.27983532265789\\
		-8.27261440104881	5.2790627665607\\
		-8.27143522937049	5.27827365629671\\
		-8.26907688601385	5.27670806684639\\
		-8.26671854265721	5.27514153492637\\
		-8.26436019930057	5.2735786371239\\
		-8.26200185594393	5.27201582280054\\
		-8.26082268426561	5.27124964535878\\
		-8.25964351258729	5.27045107448096\\
		-8.25846434090897	5.28039629662623\\
		-8.25728516923065	5.27584784981104\\
		-8.25610599755233	5.27130893284193\\
		-8.25492682587401	5.26676272532991\\
		-8.25374765419569	5.26222405073999\\
		-8.25256848251737	5.25768724250443\\
		-8.25138931083905	5.25314604585223\\
		-8.25021013916073	5.26420298404628\\
		-8.24903096748241	5.2634161368283\\
		-8.24785179580409	5.26264311797639\\
		-8.24549345244746	5.26107477935818\\
		-8.24313510909082	5.25951675855116\\
		-8.23841842237753	5.25639785724568\\
		-8.23723925069921	5.25561272942984\\
		-8.23606007902089	5.2548342789016\\
		-8.23488090734257	5.24953093704644\\
		-8.23370173566425	5.25279822414799\\
		-8.23252256398593	5.25606627991883\\
		-8.23134339230761	5.25933421693164\\
		-8.22898504895098	5.26587010733587\\
		-8.22780587727266	5.26912942810037\\
		-8.22662670559434	5.27240122084064\\
		-8.22544753391602	5.27567110893323\\
		-8.2242683622377	5.24703388248138\\
		-8.22308919055938	5.24625527143808\\
		-8.22191001888106	5.24547231539998\\
		-8.22073084720274	5.24469650096266\\
		-8.21955167552442	5.24390070778616\\
		-8.2183725038461	8.79772557072281\\
		-8.21719333216778	8.79665186436299\\
		-8.21601416048946	8.79557411586808\\
		-8.21483498881114	8.79450702069656\\
		-8.2124766454545	8.79235664453079\\
		-8.21011830209786	8.79020060747283\\
		-8.20540161538458	8.78556344356869\\
		-8.2006849286713	8.78162280692706\\
		-8.19125155524474	8.77304213678185\\
		-8.18181818181818	8.76446076596509\\
		-8.17667936119829	8.75979554892225\\
		-8.17154054057839	8.75512222091516\\
		-8.16897113026844	8.75263097456751\\
		-8.16768642511347	8.75166892461052\\
		-8.1664017199585	8.75045023941657\\
		-8.16511701480352	8.74928555923136\\
		-8.16383230964855	5.20715890810168\\
		-8.16254760449358	5.20631663229536\\
		-8.1612628993386	5.20547081226767\\
		-8.15869348902866	5.20377451446012\\
		-8.15612407871871	5.20208875343547\\
		-8.15098525809881	5.19871337811311\\
		-8.14070761685902	5.19195128233354\\
		-8.12015233437944	5.17845864502795\\
		-8.09959705189986	5.16499042116979\\
		-8.0584864869407	5.13810198318137\\
		-8.01737592198154	5.11129550841134\\
		-7.93515479206322	5.05795430992355\\
		-7.8529336621449	5.00494656621306\\
		-7.68849140230826	4.89939061008497\\
		-7.52404914247162	4.79629600742108\\
		-7.17111548032672	4.57839798533678\\
		-6.81818181818182	4.3667341136363\\
		-6.49046164953869	4.17575709878418\\
		-6.16274148089556	3.99017551431571\\
		-6.0742169776018	3.94095987222887\\
		-6.02995472595492	3.91650223386521\\
		-6.00782360013148	3.90430688080708\\
		-5.99675803721976	3.89821780349399\\
		-5.98569247430804	3.89213659113444\\
		-5.98015969285218	3.8891005042832\\
		-5.97462691139632	3.8860615266013\\
		-5.97186052066839	3.88454416616498\\
		-5.97047732530442	3.88378364695838\\
		-5.96909412994046	3.88302717132543\\
		-5.96771093457649	6.87438613212269\\
		-5.96632773921253	6.8730916746054\\
		-5.96494454384856	6.87198606844128\\
		-5.9635613484846	6.87088115870959\\
		-5.96079495775667	6.86867557387224\\
		-5.95802856702874	6.86646674195381\\
		-5.95249578557288	6.86205380675148\\
		-5.94143022266115	6.85322933936909\\
		-5.91929909683771	6.83560180725766\\
		-5.89716797101427	6.81869788555689\\
		-5.85290571936739	6.78286687663834\\
		-5.84184015645567	6.77409523745218\\
		-5.83077459354395	6.76533574489045\\
		-5.82524181208809	6.760956959476\\
		-5.81970903063223	6.75658130851438\\
		-5.8169426399043	6.75439627794192\\
		-5.81417624917637	6.75220472571662\\
		-5.81140985844844	6.76014684130831\\
		-5.80864346772051	6.75083043805984\\
		-5.80726027235654	6.74617093334212\\
		-5.80587707699258	6.74151440979731\\
		-5.80449388162861	6.73686298137952\\
		-5.80311068626465	6.73220495676787\\
		-5.80172749090068	6.72754811457218\\
		-5.80034429553672	6.73819682095252\\
		-5.79896110017275	6.74135978029864\\
		-5.79757790480879	6.74452266931307\\
		-5.79619470944482	6.73799223137872\\
		-5.79481151408086	6.73690001274872\\
		-5.79342831871689	6.73580413222198\\
		-5.79204512335293	6.73471823464288\\
		-5.789278732625	6.73253156068566\\
		-5.78651234189707	6.73034794220702\\
		-5.78097956044121	6.72598266009772\\
		-5.77544677898535	6.72161909031714\\
		-5.76991399752949	6.71725288942891\\
		-5.76438121607363	6.7128928627774\\
		-5.7616148253457	6.71071592275897\\
		-5.76023162998173	6.70962157020941\\
		-5.75884843461777	6.70853166624737\\
		-5.7574652392538	6.70323532933456\\
		-5.75608204388984	6.70292958191158\\
		-5.75469884852587	6.70261963985573\\
		-5.75331565316191	6.7023079938123\\
		-5.75054926243398	6.70168261568031\\
		-5.74778287170605	6.70106367701108\\
		-5.74639967634208	6.70075163674705\\
		-5.74501648097812	6.70043513306856\\
		-5.74363328561415	3.76422103168659\\
		-5.74225009025019	3.76425210659339\\
		-5.74086689488622	3.75915418811042\\
		-5.73948369952226	3.75841018072673\\
		-5.73810050415829	3.75767139707743\\
		-5.73671730879433	3.75692582847906\\
		-5.7339509180664	3.75544098366243\\
		-5.73118452733847	3.75395790579119\\
		-5.72565174588261	3.75098844942686\\
		-5.72011896442675	3.74802299520872\\
		-5.70905340151503	3.74209504897027\\
		-5.69798783860331	3.73636632702245\\
		-5.67585671277986	3.72434841049489\\
		-5.63159446113298	3.70093455302044\\
		-5.54306995783922	3.6539078475588\\
		-5.45454545454546	3.6074212311619\\
		-5.26440139601394	3.50933236972511\\
		-5.07425733748243	3.41226710820812\\
		-4.97918530821667	3.36460384452678\\
		-4.88411327895092	3.31739290238009\\
		-4.83657726431804	3.29395689897583\\
		-4.8128092570016	3.28228054336844\\
		-4.78904124968516	3.27063444626339\\
		-4.77715724602694	3.2648197858786\\
		-4.76527324236872	3.2590165144123\\
		-4.75933124053961	3.25616166886712\\
		-4.7533892387105	3.25321577211084\\
		-4.75041823779595	3.25176559968069\\
		-4.74893273733867	3.25104126430594\\
		-4.74744723688139	3.25031804060744\\
		-4.74596173642412	3.24959295060023\\
		-4.74447623596684	5.93499847798431\\
		-4.74299073550956	5.93389600921667\\
		-4.74150523505229	5.93279956931469\\
		-4.73853423413773	5.93061096908147\\
		-4.73556323322317	5.92841886972757\\
		-4.72962123139407	5.92403974400515\\
		-4.71773722773585	5.9152960890865\\
		-4.69396922041941	5.89781630854838\\
		-4.65627796232501	5.87016164448832\\
		-4.61858670423062	5.84257832782959\\
		-4.59974107518342	5.82906545056508\\
		-4.59031826065982	5.8219361523781\\
		-4.58560685339802	5.81849806547282\\
		-4.58325114976712	5.81677947277257\\
		-4.58089544613622	5.81506081048495\\
		-4.57971759432077	5.81420402527195\\
		-4.57853974250532	5.81334683621847\\
		-4.57736189068987	5.81841085138341\\
		-4.57618403887442	5.81723454900724\\
		-4.57500618705897	5.81605466724983\\
		-4.57382833524352	5.81487782750833\\
		-4.57265048342807	5.8136986593764\\
		-4.57147263161262	5.81252208566643\\
		-4.57029477979717	3.16876701517255\\
		-4.56911692798172	3.16788729999767\\
		-4.56793907616628	3.16700469863277\\
		-4.56676122435083	3.16612040656626\\
		-4.56440552071993	3.16435519266964\\
		-4.56204981708903	3.16258665205137\\
		-4.55733840982723	3.15905499031041\\
		-4.55262700256543	3.15552021843474\\
		-4.54320418804183	3.14845295615695\\
		-4.53849278078003	3.14492015141789\\
		-4.53613707714913	3.14315024763878\\
		-4.53495922533368	3.1422688789186\\
		-4.53378137351823	3.14138813437322\\
		-4.53260352170278	3.14676563070726\\
		-4.53142566988733	3.14620413148123\\
		-4.53024781807188	3.14563993727726\\
		-4.52906996625643	3.14507939497001\\
		-4.52671426262553	3.14395454731539\\
		-4.52435855899463	3.14283918133025\\
		-4.51964715173283	3.14059310474797\\
		-4.51493574447103	3.1383714104924\\
		-4.51022433720923	3.13610767219194\\
		-4.50786863357833	3.13499044001029\\
		-4.50669078176288	3.1344284908091\\
		-4.50551292994743	3.13386839545973\\
		-4.50433507813198	3.1430643880584\\
		-4.50315722631653	3.13827757083838\\
		-4.50197937450108	3.13582676234866\\
		-4.50080152268563	3.13303620595555\\
		-4.49962367087018	3.13041161170456\\
		-4.49844581905474	3.12778926235148\\
		-4.49726796723929	3.12517455297862\\
		-4.49609011542384	3.12059996998084\\
		-4.49137870816204	3.10770505550305\\
		-4.48666730090024	3.09494471248265\\
		-4.48431159726934	3.08853747153566\\
		-4.48195589363844	3.08213083752756\\
		-4.48077804182299	3.0789257658171\\
		-4.47960019000754	3.07572284069958\\
		-4.47842233819209	3.12101141633706\\
		-4.47724448637664	3.12045370326232\\
		-4.47606663456119	3.1198971526432\\
		-4.47488878274574	3.11933818396372\\
		-4.47253307911484	3.1182194852523\\
		-4.46782167185304	3.11599236385656\\
		-4.43013041375864	3.0981854514673\\
		-4.39243915566425	3.08044315683376\\
		-4.24167412328667	3.01021482942003\\
		-4.09090909090909	2.94111601047057\\
		-3.72528253194034	2.77826473781508\\
		-3.35965597297158	2.62209545049514\\
		-2.72727272727273	2.36777012294973\\
		-2.00961780284732	2.10336612347622\\
		-1.36363636363636	1.88725284050474\\
		-0.688142581770709	1.68387434407369\\
		0	1.49999898256868\\
		0.681996956288809	1.34112798479344\\
		1.36363636363636	1.20557909475423\\
		2.07255602717534	1.08924663639301\\
		2.72727272727273	1.00412895264908\\
		3.46373839324673	0.934002673431586\\
		4.09090909090909	0.886933527578348\\
		4.76102717217463	0.836674905070514\\
		5.45454545454546	0.78466127563653\\
		6.14084012777783	0.733189414369954\\
		6.81818181818182	0.682389023694712\\
		7.50052689249177	0.631213380970582\\
		8.18181818181818	0.580116771752894\\
		8.913369432737	0.52951973049019\\
		9.54545454545454	0.505162332510317\\
		10.1951138678739	0.499996235823314\\
		10.9090909090909	0.500005084286892\\
		11.6245592768795	0.500004845113198\\
		12.2727272727273	0.500005388246512\\
		12.7873709632194	0.499894645052757\\
		13.6363636363636	0.500002511852989\\
		14.3055157129462	0.499993553363742\\
		15	0.499999810981626\\
	};
	\addplot [color=blue, dotted, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		-15	10.2499971034909\\
		-14.8435856716002	10.1326965086861\\
		-14.6871713432003	10.0153772734788\\
		-14.6089641790004	9.95671597711924\\
		-14.5698605969004	9.92859609640042\\
		-14.5307570148005	9.89807200417428\\
		-14.5209811192755	9.8907344369364\\
		-14.516093171513	9.88706478432683\\
		-14.5112052237505	9.88340503796695\\
		-14.5087612498692	9.8815204670522\\
		-14.5075392629286	9.8806499936621\\
		-14.506317275988	9.87974027083379\\
		-14.5050952890474	9.89028550075398\\
		-14.5038733021068	9.88662325996671\\
		-14.5026513151661	9.88309798241377\\
		-14.5014293282255	9.87928485222507\\
		-14.4989853543443	9.87195958031889\\
		-14.496541380463	9.86462667413764\\
		-14.4916534327005	9.84997035108518\\
		-14.486765484938	9.83532411673166\\
		-14.4843215110568	9.8279993777625\\
		-14.4830995241161	9.81718637057312\\
		-14.4818775371755	9.81960602451294\\
		-14.4806555502349	9.82205840715409\\
		-14.4794335632943	9.85957296639836\\
		-14.4782115763537	9.8586654456085\\
		-14.476989589413	9.8577482394603\\
		-14.4757676024724	9.8568188588362\\
		-14.4745456155318	9.85591123167796\\
		-14.4733236285912	9.85498603453568\\
		-14.4721016416505	9.85609783209591\\
		-14.4708796547099	9.84939438766695\\
		-14.4696576677693	9.85225170351747\\
		-14.4684356808287	9.85132416800316\\
		-14.467213693888	9.8504199828487\\
		-14.4647697200068	9.8485864223368\\
		-14.4623257461255	9.84674148912846\\
		-14.457437798363	9.84308344568831\\
		-14.4549938244818	9.84123893418795\\
		-14.4525498506006	9.83941497396327\\
		-14.4513278636599	9.83849752798081\\
		-14.4501058767193	9.83757925445714\\
		-14.4488838897787	4.97444115336944\\
		-14.4476619028381	4.97382940251505\\
		-14.4464399158974	4.97321926478856\\
		-14.4452179289568	4.97260622325927\\
		-14.4427739550756	4.97138663032905\\
		-14.4378860073131	4.96894286087458\\
		-14.4329980595506	4.96649859913194\\
		-14.4232221640256	4.96161162045716\\
		-14.4134462685006	4.95672265093204\\
		-14.4036703729756	4.95180928381718\\
		-14.3938944774506	4.94694526632331\\
		-14.3890065296881	4.94450238399951\\
		-14.3865625558069	4.94328329663672\\
		-14.3853405688662	4.94266974419369\\
		-14.3841185819256	4.94206116002671\\
		-14.382896594985	4.9411776351476\\
		-14.3816746080444	14.8816715347386\\
		-14.3804526211038	14.880422298337\\
		-14.3792306341631	14.8792149937672\\
		-14.3767866602819	14.8767945851336\\
		-14.3743426864006	14.8740693009357\\
		-14.3685772250722	14.8685768008306\\
		-14.3628117637438	14.8628097356177\\
		-14.351280841087	14.8506956677087\\
		-14.3282189957733	14.8282195257002\\
		-14.3166880731165	14.816685153007\\
		-14.3051571504597	14.8051564228864\\
		-14.2993916891313	14.7993971181366\\
		-14.2936262278028	14.7936253490564\\
		-14.2907434971386	14.7907385001416\\
		-14.2878607664744	14.7878620444456\\
		-14.2864194011423	14.7864232103345\\
		-14.2849780358102	14.7849792813618\\
		-14.2835366704781	14.8105786380405\\
		-14.282095305146	14.8023718765349\\
		-14.2806539398139	14.7941470578276\\
		-14.2792125744818	14.7858621586436\\
		-14.2763298438176	14.7694380557662\\
		-14.2705643824892	14.7367068573787\\
		-14.267681651825	14.7202969242192\\
		-14.2662402864929	14.7120906430883\\
		-14.2647989211608	14.7032103024514\\
		-14.2633575558287	14.7633580960939\\
		-14.2619161904966	14.761913240666\\
		-14.2604748251645	14.7604779682109\\
		-14.2590334598324	14.7590343338847\\
		-14.2561507291681	14.7561520068138\\
		-14.2532679985039	14.7532670064891\\
		-14.2475025371755	14.7475065781036\\
		-14.2359716145187	14.7359700906546\\
		-14.212909769205	14.7129093332326\\
		-14.1898479238914	14.6898404434202\\
		-14.0053531613821	14.5053540572319\\
		-13.8208583988729	14.3208557124986\\
		-13.6363636363636	14.1363631577236\\
		-13.5917484569649	14.0917503895101\\
		-13.5471332775662	14.0470384811273\\
		-13.5415563801413	14.041559258453\\
		-13.5359794827165	14.0359779182815\\
		-13.5304025852917	14.042664704924\\
		-13.5248256878668	14.0119649919882\\
		-13.519248790442	14.0192502952096\\
		-13.5136718930171	14.0136740916461\\
		-13.5080949955923	14.0080990555523\\
		-13.5025180981674	14.0025230721574\\
		-13.4969412007426	13.9969441317541\\
		-13.4913643033178	13.9913323786374\\
		-13.4885758546053	13.9885733281647\\
		-13.4857874058929	13.985781736261\\
		-13.4829989571805	13.9763324014255\\
		-13.4802105084681	13.987469211562\\
		-13.4774220597557	13.9774166938103\\
		-13.4746336110432	13.9746337076572\\
		-13.4718451623308	13.9718443180206\\
		-13.4690567136184	13.9690625491258\\
		-13.466268264906	13.9662621157827\\
		-13.4634798161936	13.9634603280294\\
		-13.4606913674811	13.9573576473854\\
		-13.4579029187687	13.9615145897686\\
		-13.4565086944125	13.9565173308394\\
		-13.4551144700563	13.9551056492272\\
		-13.4537202457001	13.9537643503752\\
		-13.4523260213439	13.9523251269521\\
		-13.4495375726315	13.949531009885\\
		-13.446749123919	13.946754841513\\
		-13.4411722264942	13.9411706042545\\
		-13.4355953290694	13.9355930452559\\
		-13.41328773937	13.9132889715059\\
		-13.4077108419451	13.9077114208029\\
		-13.4049223932327	13.9049267526515\\
		-13.4021339445203	13.9021323389391\\
		-13.4007397201641	13.9007386965502\\
		-13.3993454958079	13.8993426967199\\
		-13.3979512714517	13.8979519952852\\
		-13.3965570470955	13.9027397696668\\
		-13.3951628227393	13.8986003552093\\
		-13.393768598383	13.8944516013056\\
		-13.3923743740268	13.8903019062896\\
		-13.3909801496706	13.8861560060291\\
		-13.3895859253144	13.8820226437966\\
		-13.3881917009582	13.8881967730862\\
		-13.386797476602	13.8867991664182\\
		-13.3854032522458	13.8854084265442\\
		-13.3840090278896	13.8840480440322\\
		-13.3826148035334	13.8826183886823\\
		-13.3812205791772	9.03592220566649\\
		-13.3798263548209	9.03486183100755\\
		-13.3784321304647	9.03381963726425\\
		-13.3770379061085	9.03278741242285\\
		-13.3756436817523	9.03173673639129\\
		-13.3742494573961	9.03138773383144\\
		-13.3728552330399	9.0296422854117\\
		-13.3714610086837	9.02859327589088\\
		-13.3700667843275	9.02755472184036\\
		-13.3686725599713	9.02650176516206\\
		-13.3575187651216	9.01814195655419\\
		-13.3463649702719	9.01000229490559\\
		-13.3240573805725	8.99304851846792\\
		-13.3129035857229	8.98467495425871\\
		-13.3017497908732	8.97630722864868\\
		-13.2961728934483	8.97213417726427\\
		-13.2947786690921	8.97108540434774\\
		-13.2933844447359	8.97003232620644\\
		-13.2919902203797	8.96899859131327\\
		-13.2905959960235	8.96854851101303\\
		-13.2892017716673	8.96690537156695\\
		-13.2878075473111	8.9658544865564\\
		-13.2864133229549	8.96480787863022\\
		-13.2850190985986	8.96376319428324\\
		-13.2836248742424	8.96272090100399\\
		-13.2822306498862	8.96168252233893\\
		-13.28083642553	8.94627439751555\\
		-13.2794422011738	8.95176811436841\\
		-13.2780479768176	8.95727280175064\\
		-13.2766537524614	8.96277121517127\\
		-13.273865303749	8.97376510920274\\
		-13.2710768550365	8.98476190784214\\
		-13.2682884063241	8.99574674178897\\
		-13.2668941819679	9.0005242828873\\
		-13.2654999576117	9.00673925572261\\
		-13.2641057332555	8.94807737883158\\
		-13.2627115088993	8.94703634311562\\
		-13.2613172845431	8.9459918974383\\
		-13.2599230601869	8.9449482885693\\
		-13.2571346114744	8.94285315879589\\
		-13.2515577140496	8.93867195132028\\
		-13.2459808166248	8.93449052554609\\
		-13.2348270217751	8.92612480563933\\
		-13.2125194320757	8.90939070300202\\
		-13.1902118423763	8.89265934765625\\
		-13.1009814835789	8.82573294512042\\
		-13.0117511247814	8.75881432158323\\
		-12.9671359453827	8.72535434767019\\
		-12.922520765984	8.69189533624096\\
		-12.9174442543179	8.68807641360951\\
		-12.9123677426518	8.68430943949305\\
		-12.9098294868188	8.68237661318347\\
		-12.9085603589023	8.68142731269485\\
		-12.9072912309858	8.68046549281594\\
		-12.9060221030692	8.67951739131908\\
		-12.9047529751527	8.68099572725889\\
		-12.9034838472362	8.67878073130996\\
		-12.9022147193197	8.67435975436793\\
		-12.9009455914032	8.67571562808007\\
		-12.8996764634867	8.67476159126238\\
		-12.8984073355702	8.67063472811394\\
		-12.8971382076536	8.67551182175089\\
		-12.8958690797371	8.67190109289285\\
		-12.8945999518206	8.6709436651391\\
		-12.8933308239041	8.66997090193523\\
		-12.8920616959876	8.66905309650934\\
		-12.8895234401545	8.66714281546641\\
		-12.8869851843215	8.665232752552\\
		-12.8819086726554	8.66142654683043\\
		-12.8768321609894	8.65762436286987\\
		-12.8742939051563	8.65575704284112\\
		-12.8730247772398	8.65476911335545\\
		-12.8717556493233	8.65381045780536\\
		-12.8704865214068	8.65286421412675\\
		-12.8692173934903	13.3692182667151\\
		-12.8679482655737	13.3654326621783\\
		-12.8666791376572	13.3702963729689\\
		-12.8654100097407	13.3654160373705\\
		-12.8641408818242	13.3641412024587\\
		-12.8628717539077	13.3628685001429\\
		-12.8616026259912	13.3616030218378\\
		-12.8590643701581	13.3590649814584\\
		-12.8565261143251	13.3565295038764\\
		-12.851449602659	13.3514538846503\\
		-12.8412965793269	13.3413002214559\\
		-12.8362200676608	13.3362244833783\\
		-12.8311435559947	13.3311410153474\\
		-12.8286053001617	13.328605306588\\
		-12.8260670443287	13.3260617445084\\
		-12.8247979164122	13.3247895773888\\
		-12.8235287884956	13.3235322280463\\
		-12.8222596605791	13.3222728181521\\
		-12.8209905326626	13.3411391513791\\
		-12.8197214047461	13.334381750683\\
		-12.8184522768296	13.3276115218801\\
		-12.8159140209965	13.314261345121\\
		-12.8133757651635	13.3005513937134\\
		-12.812106637247	13.2937908700894\\
		-12.8108375093305	13.2870338545387\\
		-12.809568381414	13.3095216804499\\
		-12.8082992534974	13.3082987218828\\
		-12.8070301255809	13.3054719633824\\
		-12.8057609976644	13.3071636056508\\
		-12.8044918697479	13.3044877481495\\
		-12.8032227418314	13.3032193416144\\
		-12.8019536139149	13.3019521938793\\
		-12.8006844859983	13.3006859749203\\
		-12.7981462301653	13.2981479792863\\
		-12.7956079743323	13.2956036984216\\
		-12.7905314626662	13.2905256052063\\
		-12.7803784393341	13.2803742482482\\
		-12.7702254160019	13.2702290421546\\
		-12.7651489043359	13.2651455198338\\
		-12.7626106485028	13.2626132430479\\
		-12.7600723926698	13.2600641949241\\
		-12.7588032647533	13.25880735297\\
		-12.7575341368368	13.2575349200241\\
		-12.7562650089202	8.56719574415957\\
		-12.7549958810037	8.5662509775484\\
		-12.7537267530872	8.56529956992129\\
		-12.7524576251707	8.56434565544306\\
		-12.7499193693377	8.56243206503853\\
		-12.7448428576716	8.55863349481443\\
		-12.7397663460055	8.55482723146029\\
		-12.7296133226734	8.54753346120917\\
		-12.7194602993413	8.53959795761373\\
		-12.699154252677	8.524364720693\\
		-12.6788482060127	8.509144102943\\
		-12.6382361126842	8.47868206415804\\
		-12.5976240193556	8.44822233631068\\
		-12.5773179726914	8.43298736011953\\
		-12.5570119260271	8.4177679546579\\
		-12.5468589026949	8.41014725540506\\
		-12.5417823910289	8.40633309093925\\
		-12.5367058793628	8.40253003631416\\
		-12.5341676235298	8.4006283624101\\
		-12.5328984956133	8.3996546734913\\
		-12.5316293676967	8.39872064546018\\
		-12.5303602397802	8.38569539517587\\
		-12.5290911118637	8.39045815096518\\
		-12.5278219839472	8.39522270098759\\
		-12.5265528560307	8.39999419550404\\
		-12.5252837281142	8.40476317271563\\
		-12.5240146001976	8.39301303709584\\
		-12.5227454722811	8.3920557929749\\
		-12.5214763443646	8.39110045488101\\
		-12.5202072164481	8.3446435603834\\
		-12.5189380885316	8.34659708194317\\
		-12.5176689606151	8.34846026175739\\
		-12.5163998326985	8.35036825322287\\
		-12.5138615768655	8.35417909850905\\
		-12.5113233210325	8.3580021807729\\
		-12.5062468093664	8.36561968101783\\
		-12.5011702977003	8.37324840747371\\
		-12.4986320418673	8.37704804485431\\
		-12.4973629139508	8.3789538106996\\
		-12.4960937860343	8.380859627514\\
		-12.4948246581177	8.37111949202837\\
		-12.4935555302012	8.37016641204317\\
		-12.4922864022847	8.36921074566796\\
		-12.4910172743682	8.36825755275985\\
		-12.4884790185352	8.36635726056153\\
		-12.4859407627021	8.36446830728493\\
		-12.4834025068691	8.36255018482012\\
		-12.4808642510361	8.36064452038829\\
		-12.4795951231195	8.35969846158874\\
		-12.478325995203	8.35874487935299\\
		-12.4770568672865	8.35779374644701\\
		-12.47578773937	8.36272242684863\\
		-12.4745186114535	8.35638872488238\\
		-12.473249483537	8.35005264474912\\
		-12.4719803556204	8.35398499980009\\
		-12.4707112277039	8.35318382746977\\
		-12.4694420997874	8.35208815810077\\
		-12.4681729718709	8.35112945126637\\
		-12.4656347160379	8.34922075172748\\
		-12.4605582043718	8.34541643564245\\
		-12.4580199485388	8.3435178278796\\
		-12.4554816927057	8.34161347200971\\
		-12.4542125647892	8.34065913443299\\
		-12.4529434368727	8.34410529484813\\
		-12.4516743089562	8.34094770552719\\
		-12.4504051810397	8.33779016260814\\
		-12.4478669252066	8.33147961251651\\
		-12.4465977972901	8.32832101104908\\
		-12.4453286693736	8.32516174254913\\
		-12.4440595414571	8.32200483838812\\
		-12.4427904135405	8.33206516440742\\
		-12.441521285624	8.33114012161725\\
		-12.4402521577075	8.33018785088734\\
		-12.4377139018745	8.32828077563022\\
		-12.4351756460414	8.32637654790921\\
		-12.4250226227093	8.31877170965397\\
		-12.4148695993772	8.31114765517788\\
		-12.404716576045	8.30354739410012\\
		-12.3945635527129	8.29592089874969\\
		-12.3894870410468	8.29215037415063\\
		-12.3869487852138	8.29020556364493\\
		-12.3856796572973	8.2892637151064\\
		-12.3844105293808	8.28829825197078\\
		-12.3831414014643	8.28735747800516\\
		-12.3818722735477	12.8818701925513\\
		-12.3806031456312	12.8806016309625\\
		-12.3793340177147	12.8793298297263\\
		-12.3780648897982	12.8780613081359\\
		-12.3767957618817	12.8767952633983\\
		-12.3755266339651	12.8755301896792\\
		-12.3742575060486	12.8749242491201\\
		-12.3729883781321	12.8729838286764\\
		-12.3717192502156	12.8717157926563\\
		-12.3691809943826	12.8689825658778\\
		-12.3641044827165	12.8640225796412\\
		-12.3539514593844	12.8539508461921\\
		-12.3336454127201	12.8336499557998\\
		-12.3133393660558	12.8133421448649\\
		-12.3031863427237	12.8031906057984\\
		-12.2981098310576	12.7981168605675\\
		-12.2955715752246	12.7955636448699\\
		-12.2943024473081	12.7942953850084\\
		-12.2930333193915	12.7930347682589\\
		-12.291764191475	12.7917672595959\\
		-12.2904950635585	12.730779847081\\
		-12.289225935642	12.7352930508973\\
		-12.2879568077255	12.7401590366888\\
		-12.2854185518924	12.7495469236348\\
		-12.2828802960594	12.7589224305312\\
		-12.2778037843933	12.777677858973\\
		-12.2752655285603	12.7870548468521\\
		-12.2739964006438	12.7917508397947\\
		-12.2727272727273	12.7964346996921\\
		-12.2714206786694	12.8012570503502\\
		-12.2701140846115	12.7701155623575\\
		-12.2688074905535	12.7688125713411\\
		-12.2675008964956	12.7675061718839\\
		-12.2648877083798	12.7648869507114\\
		-12.262274520264	12.7622699893613\\
		-12.2570481440324	12.7570493109626\\
		-12.2518217678007	12.7518212474719\\
		-12.2413690153374	12.7413678645104\\
		-12.2309162628742	12.7309262820942\\
		-12.2100107579476	12.7100070166476\\
		-12.1891052530211	12.6891057199347\\
		-12.147294243168	12.6472883416838\\
		-12.1054832333149	12.6054818018721\\
		-12.0218612136087	12.5218615581399\\
		-11.9800502037556	12.4800468458827\\
		-11.959144698829	12.459149310205\\
		-11.9486919463657	12.4486950104691\\
		-11.9434655701341	12.4434615285768\\
		-11.9382391939025	12.4382391629774\\
		-11.9356260057866	12.4356333486349\\
		-11.9330128176708	12.4330070511537\\
		-11.9317062236129	12.4317108964459\\
		-11.930399629555	12.4304007318922\\
		-11.9290930354971	7.94681851625449\\
		-11.9277864414392	7.94584348840364\\
		-11.9264798473813	7.93995851432634\\
		-11.9251732533234	7.94172835911904\\
		-11.9238666592655	7.9434970894495\\
		-11.9225600652075	7.94527477674133\\
		-11.9212534711496	7.94094097720419\\
		-11.9199468770917	7.93996343199947\\
		-11.9186402830338	7.9389841223025\\
		-11.9173336889759	7.93800121844103\\
		-11.9121073127443	7.93408417037947\\
		-11.9068809365126	7.9302202553109\\
		-11.8964281840494	7.92231563231296\\
		-11.8755226791228	7.90664098758697\\
		-11.8546171741963	7.89096017262731\\
		-11.844164421733	7.88312406102523\\
		-11.8337116692697	7.87528636958732\\
		-11.8284852930381	7.87135623139331\\
		-11.8258721049222	7.86940754004856\\
		-11.8232589168064	7.86744275012134\\
		-11.8219523227485	7.86646478473223\\
		-11.8206457286906	7.86547825225299\\
		-11.8193391346327	7.86449820037982\\
		-11.8180325405748	7.85618660048229\\
		-11.8167259465169	7.86173863938159\\
		-11.815419352459	7.86109107692553\\
		-11.8141127584011	7.87021199880459\\
		-11.8128061643432	7.87488480344742\\
		-11.8114995702852	7.8795532366088\\
		-11.8101929762273	7.85764655253869\\
		-11.8088863821694	7.85665938819673\\
		-11.8075797881115	7.8556890768003\\
		-11.8049665999957	7.85372135370922\\
		-11.8023534118799	7.85176429633307\\
		-11.7971270356482	7.84784428674701\\
		-11.7919006594166	7.84392392747695\\
		-11.7814479069533	7.83608112090354\\
		-11.7709951544901	7.82824833660617\\
		-11.7291841446369	7.79688826136126\\
		-11.6873731347838	7.76552348516023\\
		-11.6037511150776	7.70280888267236\\
		-11.430086063581	7.57256835779397\\
		-11.2564210120843	7.44231248578089\\
		-10.9090909090909	7.18171944838824\\
		-10.1567767603786	6.61758577975483\\
		-9.54545454545454	6.16425745999442\\
		-9.16550431328624	5.8915338437491\\
		-8.78555408111793	5.62565025307375\\
		-8.634620106293	5.52256984556073\\
		-8.48368613146806	5.41972316123812\\
		-8.40821914405559	5.36950918492482\\
		-8.33275215664312	5.3190589379303\\
		-8.31388540979	5.30649067305627\\
		-8.29501866293689	5.29394105042848\\
		-8.28558528951033	5.28767121623973\\
		-8.28322694615369	5.28610214330909\\
		-8.28204777447537	5.28531855892848\\
		-8.28086860279705	5.28453696454476\\
		-8.27968943111873	5.28508116070408\\
		-8.27851025944041	5.28348249960754\\
		-8.27733108776209	5.28188257075393\\
		-8.27615191608377	5.2802769711412\\
		-8.27497274440545	5.28062594878695\\
		-8.27379357272713	5.27983532265789\\
		-8.27261440104881	5.2790627665607\\
		-8.27143522937049	5.27827365629671\\
		-8.26907688601385	5.27670806684639\\
		-8.26671854265721	5.27514153492637\\
		-8.26436019930057	5.2735786371239\\
		-8.26200185594393	5.27201582280054\\
		-8.26082268426561	5.27124964535878\\
		-8.25964351258729	5.27045107448096\\
		-8.25846434090897	5.28039629662623\\
		-8.25728516923065	5.27584784981104\\
		-8.25610599755233	5.27130893284193\\
		-8.25492682587401	5.26676272532991\\
		-8.25374765419569	5.26222405073999\\
		-8.25256848251737	5.25768724250443\\
		-8.25138931083905	5.25314604585223\\
		-8.25021013916073	5.26420298404628\\
		-8.24903096748241	5.2634161368283\\
		-8.24785179580409	5.26264311797639\\
		-8.24549345244746	5.26107477935818\\
		-8.24313510909082	5.25951675855116\\
		-8.23841842237753	5.25639785724568\\
		-8.23723925069921	5.25561272942984\\
		-8.23606007902089	5.2548342789016\\
		-8.23488090734257	5.24953093704644\\
		-8.23370173566425	5.25279822414799\\
		-8.23252256398593	5.25606627991883\\
		-8.23134339230761	5.25933421693164\\
		-8.22898504895098	5.26587010733587\\
		-8.22780587727266	5.26912942810037\\
		-8.22662670559434	5.27240122084064\\
		-8.22544753391602	5.27567110893323\\
		-8.2242683622377	5.24703388248138\\
		-8.22308919055938	5.24625527143808\\
		-8.22191001888106	5.24547231539998\\
		-8.22073084720274	5.24469650096266\\
		-8.21955167552442	5.24390070778616\\
		-8.2183725038461	8.79772557072281\\
		-8.21719333216778	8.79665186436299\\
		-8.21601416048946	8.79557411586808\\
		-8.21483498881114	8.79450702069656\\
		-8.2124766454545	8.79235664453079\\
		-8.21011830209786	8.79020060747283\\
		-8.20540161538458	8.78556344356869\\
		-8.2006849286713	8.78162280692706\\
		-8.19125155524474	8.77304213678185\\
		-8.18181818181818	8.76446076596509\\
		-8.17667936119829	8.75979554892225\\
		-8.17154054057839	8.75512222091516\\
		-8.16897113026844	8.75263097456751\\
		-8.16768642511347	8.75166892461052\\
		-8.1664017199585	8.75045023941657\\
		-8.16511701480352	8.74928555923136\\
		-8.16383230964855	5.20715890810168\\
		-8.16254760449358	5.20631663229536\\
		-8.1612628993386	5.20547081226767\\
		-8.15869348902866	5.20377451446012\\
		-8.15612407871871	5.20208875343547\\
		-8.15098525809881	5.19871337811311\\
		-8.14070761685902	5.19195128233354\\
		-8.12015233437944	5.17845864502795\\
		-8.09959705189986	5.16499042116979\\
		-8.0584864869407	5.13810198318137\\
		-8.01737592198154	5.11129550841134\\
		-7.93515479206322	5.05795430992355\\
		-7.8529336621449	5.00494656621306\\
		-7.68849140230826	4.89939061008497\\
		-7.52404914247162	4.79629600742108\\
		-7.17111548032672	4.57839798533678\\
		-6.81818181818182	4.3667341136363\\
		-6.49046164953869	4.17575709878418\\
		-6.16274148089556	3.99017551431571\\
		-6.0742169776018	3.94095987222887\\
		-6.02995472595492	3.91650223386521\\
		-6.00782360013148	3.90430688080708\\
		-5.99675803721976	3.89821780349399\\
		-5.98569247430804	3.89213659113444\\
		-5.98015969285218	3.8891005042832\\
		-5.97462691139632	3.8860615266013\\
		-5.97186052066839	3.88454416616498\\
		-5.97047732530442	3.88378364695838\\
		-5.96909412994046	3.88302717132543\\
		-5.96771093457649	6.87438613212269\\
		-5.96632773921253	6.8730916746054\\
		-5.96494454384856	6.87198606844128\\
		-5.9635613484846	6.87088115870959\\
		-5.96079495775667	6.86867557387224\\
		-5.95802856702874	6.86646674195381\\
		-5.95249578557288	6.86205380675148\\
		-5.94143022266115	6.85322933936909\\
		-5.91929909683771	6.83560180725766\\
		-5.89716797101427	6.81869788555689\\
		-5.85290571936739	6.78286687663834\\
		-5.84184015645567	6.77409523745218\\
		-5.83077459354395	6.76533574489045\\
		-5.82524181208809	6.760956959476\\
		-5.81970903063223	6.75658130851438\\
		-5.8169426399043	6.75439627794192\\
		-5.81417624917637	6.75220472571662\\
		-5.81140985844844	6.76014684130831\\
		-5.80864346772051	6.75083043805984\\
		-5.80726027235654	6.74617093334212\\
		-5.80587707699258	6.74151440979731\\
		-5.80449388162861	6.73686298137952\\
		-5.80311068626465	6.73220495676787\\
		-5.80172749090068	6.72754811457218\\
		-5.80034429553672	6.73819682095252\\
		-5.79896110017275	6.74135978029864\\
		-5.79757790480879	6.74452266931307\\
		-5.79619470944482	6.73799223137872\\
		-5.79481151408086	6.73690001274872\\
		-5.79342831871689	6.73580413222198\\
		-5.79204512335293	6.73471823464288\\
		-5.789278732625	6.73253156068566\\
		-5.78651234189707	6.73034794220702\\
		-5.78097956044121	6.72598266009772\\
		-5.77544677898535	6.72161909031714\\
		-5.76991399752949	6.71725288942891\\
		-5.76438121607363	6.7128928627774\\
		-5.7616148253457	6.71071592275897\\
		-5.76023162998173	6.70962157020941\\
		-5.75884843461777	6.70853166624737\\
		-5.7574652392538	6.70323532933456\\
		-5.75608204388984	6.70292958191158\\
		-5.75469884852587	6.70261963985573\\
		-5.75331565316191	6.7023079938123\\
		-5.75054926243398	6.70168261568031\\
		-5.74778287170605	6.70106367701108\\
		-5.74639967634208	6.70075163674705\\
		-5.74501648097812	6.70043513306856\\
		-5.74363328561415	3.76422103168659\\
		-5.74225009025019	3.76425210659339\\
		-5.74086689488622	3.75915418811042\\
		-5.73948369952226	3.75841018072673\\
		-5.73810050415829	3.75767139707743\\
		-5.73671730879433	3.75692582847906\\
		-5.7339509180664	3.75544098366243\\
		-5.73118452733847	3.75395790579119\\
		-5.72565174588261	3.75098844942686\\
		-5.72011896442675	3.74802299520872\\
		-5.70905340151503	3.74209504897027\\
		-5.69798783860331	3.73636632702245\\
		-5.67585671277986	3.72434841049489\\
		-5.63159446113298	3.70093455302044\\
		-5.54306995783922	3.6539078475588\\
		-5.45454545454546	3.6074212311619\\
		-5.26440139601394	3.50933236972511\\
		-5.07425733748243	3.41226710820812\\
		-4.97918530821667	3.36460384452678\\
		-4.88411327895092	3.31739290238009\\
		-4.83657726431804	3.29395689897583\\
		-4.8128092570016	3.28228054336844\\
		-4.78904124968516	3.27063444626339\\
		-4.77715724602694	3.2648197858786\\
		-4.76527324236872	3.2590165144123\\
		-4.75933124053961	3.25616166886712\\
		-4.7533892387105	3.25321577211084\\
		-4.75041823779595	3.25176559968069\\
		-4.74893273733867	3.25104126430594\\
		-4.74744723688139	3.25031804060744\\
		-4.74596173642412	3.24959295060023\\
		-4.74447623596684	5.93499847798431\\
		-4.74299073550956	5.93389600921667\\
		-4.74150523505229	5.93279956931469\\
		-4.73853423413773	5.93061096908147\\
		-4.73556323322317	5.92841886972757\\
		-4.72962123139407	5.92403974400515\\
		-4.71773722773585	5.9152960890865\\
		-4.69396922041941	5.89781630854838\\
		-4.65627796232501	5.87016164448832\\
		-4.61858670423062	5.84257832782959\\
		-4.59974107518342	5.82906545056508\\
		-4.59031826065982	5.8219361523781\\
		-4.58560685339802	5.81849806547282\\
		-4.58325114976712	5.81677947277257\\
		-4.58089544613622	5.81506081048495\\
		-4.57971759432077	5.81420402527195\\
		-4.57853974250532	5.81334683621847\\
		-4.57736189068987	5.81841085138341\\
		-4.57618403887442	5.81723454900724\\
		-4.57500618705897	5.81605466724983\\
		-4.57382833524352	5.81487782750833\\
		-4.57265048342807	5.8136986593764\\
		-4.57147263161262	5.81252208566643\\
		-4.57029477979717	3.16876701517255\\
		-4.56911692798172	3.16788729999767\\
		-4.56793907616628	3.16700469863277\\
		-4.56676122435083	3.16612040656626\\
		-4.56440552071993	3.16435519266964\\
		-4.56204981708903	3.16258665205137\\
		-4.55733840982723	3.15905499031041\\
		-4.55262700256543	3.15552021843474\\
		-4.54320418804183	3.14845295615695\\
		-4.53849278078003	3.14492015141789\\
		-4.53613707714913	3.14315024763878\\
		-4.53495922533368	3.1422688789186\\
		-4.53378137351823	3.14138813437322\\
		-4.53260352170278	3.14676563070726\\
		-4.53142566988733	3.14620413148123\\
		-4.53024781807188	3.14563993727726\\
		-4.52906996625643	3.14507939497001\\
		-4.52671426262553	3.14395454731539\\
		-4.52435855899463	3.14283918133025\\
		-4.51964715173283	3.14059310474797\\
		-4.51493574447103	3.1383714104924\\
		-4.51022433720923	3.13610767219194\\
		-4.50786863357833	3.13499044001029\\
		-4.50669078176288	3.1344284908091\\
		-4.50551292994743	3.13386839545973\\
		-4.50433507813198	3.1430643880584\\
		-4.50315722631653	3.13827757083838\\
		-4.50197937450108	3.13582676234866\\
		-4.50080152268563	3.13303620595555\\
		-4.49962367087018	3.13041161170456\\
		-4.49844581905474	3.12778926235148\\
		-4.49726796723929	3.12517455297862\\
		-4.49609011542384	3.12059996998084\\
		-4.49137870816204	3.10770505550305\\
		-4.48666730090024	3.09494471248265\\
		-4.48431159726934	3.08853747153566\\
		-4.48195589363844	3.08213083752756\\
		-4.48077804182299	3.0789257658171\\
		-4.47960019000754	3.07572284069958\\
		-4.47842233819209	3.12101141633706\\
		-4.47724448637664	3.12045370326232\\
		-4.47606663456119	3.1198971526432\\
		-4.47488878274574	3.11933818396372\\
		-4.47253307911484	3.1182194852523\\
		-4.46782167185304	3.11599236385656\\
		-4.43013041375864	3.0981854514673\\
		-4.39243915566425	3.08044315683376\\
		-4.24167412328667	3.01021482942003\\
		-4.09090909090909	2.94111601047057\\
		-3.72528253194034	2.77826473781508\\
		-3.35965597297158	2.62209545049514\\
		-2.72727272727273	2.36777012294973\\
		-2.00961780284732	2.10336612347622\\
		-1.36363636363636	1.88725284050474\\
		-0.688142581770709	1.68387434407369\\
		0	1.49999898256868\\
		0.681996956288809	1.34112798479344\\
		1.36363636363636	1.20557909475423\\
		2.07255602717534	1.08924663639301\\
		2.72727272727273	1.00412895264908\\
		3.46373839324673	0.934002673431586\\
		4.09090909090909	0.895663021230317\\
		4.76102717217463	0.876432586718639\\
		5.45454545454546	0.880176167148835\\
		5.62611912285355	0.882804627074673\\
		5.7119059570076	0.882059800272245\\
		5.79769279116164	0.87982964310167\\
		5.84058620823867	0.878165611818527\\
		5.86203291677718	0.877197349667803\\
		5.99071316800825	0.876865486061201\\
		6.08588293714789	0.861575032094343\\
		6.08722335643155	0.861451394943078\\
		6.08856377571521	0.861321730983388\\
		6.08990419499886	0.861198123621052\\
		6.09258503356618	0.860943783954904\\
		6.09794671070081	0.860441977612287\\
		6.10867006497006	0.859421013759237\\
		6.11939341923932	0.858370328471128\\
		6.14084012777783	0.856203921020564\\
		6.18317398342808	0.851650991927937\\
		6.22550783907833	0.846748335753992\\
		6.31017555037883	0.835869571938392\\
		6.47951097297982	0.809796799995829\\
		6.81818181818182	0.753098310980866\\
		7.50052689249177	0.656052242542011\\
		8.18181818181818	0.582647148867838\\
		8.913369432737	0.52951973049019\\
		9.54545454545454	0.505162332510317\\
		10.1951138678739	0.499996235823314\\
		10.9090909090909	0.500005084286892\\
		11.6245592768795	0.500004845113198\\
		12.2727272727273	0.500005388246512\\
		12.7873709632194	0.499894645052757\\
		13.6363636363636	0.500002511852989\\
		14.3055157129462	0.499993553363742\\
		15	0.499999810981626\\
	};
	\addplot [color=blue, dotted, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		-15	0.480000632300332\\
		-14.3743426864006	0.448717018406766\\
		-13.6363636363636	0.411818664909925\\
		-12.922520765984	0.376125137072719\\
		-12.2727272727273	0.34363633668961\\
		-11.6037511150776	0.310187554335835\\
		-10.9090909090909	0.275913258290108\\
		-10.1567767603786	0.237838350333554\\
		-9.54545454545454	0.212437908254319\\
		-8.78555408111793	0.206149598297973\\
		-8.18181818181818	0.221735598363876\\
		-7.52404914247162	0.259460768893312\\
		-6.81818181818182	0.324008139025495\\
		-6.16274148089556	0.406251152962223\\
		-5.45454545454546	0.519256000508747\\
		-5.26440139601394	0.553708788226936\\
		-5.07425733748243	0.58391669559351\\
		-4.88411327895092	0.606892956316372\\
		-4.69396922041941	0.622638584241668\\
		-4.54320418804183	0.626617195164236\\
		-4.39243915566425	0.632781558477449\\
		-4.24167412328667	0.631034673976274\\
		-4.09090909090909	0.624741555295822\\
		-3.90809581142471	0.611011938733503\\
		-3.72528253194034	0.590598341633918\\
		-3.54246925245596	0.563502600307279\\
		-3.35965597297158	0.532183251804732\\
		-2.72727272727273	0.435950274547483\\
		-2.00961780284732	0.350962188489822\\
		-1.36363636363636	0.296342723908122\\
		-0.688142581770709	0.261838896997191\\
		0	0.249996711366964\\
		0.681996956288809	0.261628059973472\\
		1.36363636363636	0.296487735376559\\
		2.07255602717534	0.357385147678734\\
		2.72727272727273	0.435946494150791\\
		3.46373839324673	0.549937949132153\\
		4.09090909090909	0.668390659691174\\
		4.42596813154186	0.739731904777729\\
		4.59349765185824	0.77640569089567\\
		4.76102717217463	0.808172168404559\\
		4.93440674276733	0.835116910950697\\
		5.10778631336004	0.856067040332175\\
		5.28116588395275	0.870983824820982\\
		5.45454545454546	0.879917902754499\\
		5.62611912285355	0.882804627074673\\
		5.7119059570076	0.882059800272245\\
		5.79769279116164	0.87982964310167\\
		5.84058620823867	0.878165611818527\\
		5.86203291677718	0.877197349667803\\
		5.99071316800825	0.876865486061201\\
		6.08588293714789	0.861575032094343\\
		6.08722335643155	0.861451394943078\\
		6.08856377571521	0.861321730983388\\
		6.08990419499886	0.861198123621052\\
		6.09258503356618	0.860943783954904\\
		6.09794671070081	0.860441977612287\\
		6.10867006497006	0.859421013759237\\
		6.11939341923932	0.858370328471128\\
		6.14084012777783	0.856203921020564\\
		6.18317398342808	0.851650991927937\\
		6.22550783907833	0.846748335753992\\
		6.31017555037883	0.835869571938392\\
		6.47951097297982	0.809796799995829\\
		6.81818181818182	0.753098310980866\\
		7.50052689249177	0.656052242542011\\
		8.18181818181818	0.582647148867838\\
		8.913369432737	0.52951973049019\\
		9.54545454545454	0.505162332510317\\
		10.1951138678739	0.499996235823314\\
		10.9090909090909	0.500005084286892\\
		11.6245592768795	0.500004845113198\\
		12.2727272727273	0.500005388246512\\
		12.7873709632194	0.499894645052757\\
		13.6363636363636	0.500002511852989\\
		14.3055157129462	0.499993553363742\\
		15	0.499999810981626\\
	};
	\addplot [color=red, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		-15	0.480000632300332\\
		-14.3743426864006	0.448717018406766\\
		-13.6363636363636	0.411818664909925\\
		-12.922520765984	0.376125137072719\\
		-12.2727272727273	0.34363633668961\\
		-11.6037511150776	0.310187554335835\\
		-10.9090909090909	0.275913258290108\\
		-10.1567767603786	0.237838350333554\\
		-9.54545454545454	0.212437908254319\\
		-8.78555408111793	0.204999910997952\\
		-8.18181818181818	0.204999910997952\\
		-7.52404914247162	0.204999910997952\\
		-6.81818181818182	0.204999910997952\\
		-6.16274148089556	0.204999910997952\\
		-5.45454545454546	0.204999910997952\\
		-4.69396922041941	0.204999910997952\\
		-4.09090909090909	0.204999910997952\\
		-3.35965597297158	0.204999910997952\\
		-2.72727272727273	0.204999910997952\\
		-2.00961780284732	0.204999910997952\\
		-1.36363636363636	0.204999910997952\\
		-0.688142581770709	0.204999910997952\\
		0	0.204999910997952\\
		0.681996956288809	0.204999910997952\\
		1.36363636363636	0.204999910997952\\
		2.07255602717534	0.204999910997952\\
		2.72727272727273	0.204999910997952\\
		3.46373839324673	0.204999910997952\\
		4.09090909090909	0.204999910997952\\
		4.76102717217463	0.204999910997952\\
		5.45454545454546	0.204999910997952\\
		6.14084012777783	0.204999910997952\\
		6.81818181818182	0.204999910997952\\
		7.50052689249177	0.204999910997952\\
		8.18181818181818	0.204999910997952\\
		8.913369432737	0.204999910997952\\
		9.54545454545454	0.204999910997952\\
		10.1951138678739	0.204999910997952\\
		10.9090909090909	0.204999910997952\\
		11.6245592768795	0.204999910997952\\
		12.2727272727273	0.204999910997952\\
		12.7873709632194	0.204999910997952\\
		13.6363636363636	0.204999910997952\\
		14.3055157129462	0.204999910997952\\
		15	0.204999910997952\\
	};
	
	\node (Rv)[scale=1] at (-9,-0.2) {$R(v)$};
	\draw[gray,dashed,thin] (-9,-0.1) -- (-9,0.21);
	
	\node (Gv)[scale=1] at (-5.3,-0.2) {$G(1-v)$};
	\draw[gray,dashed,thin] (-5.3,-0.1) -- (-5.3,0.55);
	
	\node (Ru)[scale=1] at (3.5,-0.2) {$R(u)$};
	\draw[gray,dashed,thin] (3.5,-0.1) -- (3.5,0.95);
	
	\node (Gu)[scale=1] at (5.5,-0.2) {$G(1-u)$};
	\draw[gray,dashed,thin] (5.5,-0.1) -- (5.5,0.86);
	
	\node (Su)[scale=1] at (8.5,-0.2) {$S(u)$};
	\draw[gray,dashed,thin] (8.5,-0.1) -- (8.5,0.54);

	\node (Eu)[scale=1,blue] at (5.3,1) {$y\mapsto\sE_{u}(y)$};
	\node (Ev)[scale=1,blue] at (-6.5,0.7) {$y\mapsto\sE_{v}(y)$};
	\node (D)[scale=1,black] at (0,0.5) {$y\mapsto D(y)$};
	\node (EuC)[scale=1,red] at (1,1.7) {$y\mapsto\sE^c_{u}(y)$};
	\node (EvC)[scale=1,red] at (-9.5,0.4) {$y\mapsto\sE^c_{v}(y)$};
	\end{axis}
	
	\end{tikzpicture}
